Optimal GHZ-State Distribution in LOSR Quantum Networks via Local Decoding from Information Sets

Distributing multipartite entanglement is a prerequisite for scalable quantum networks. Networks restricted to local operations and shared randomness (LOSR) avoid the quantum-memory and latency costs associated with the real-time classical communication required by LOCC-based networks. However, when only bipartite sources are available, LOSR networks cannot prepare useful GHZ states. In earlier work, we conjectured that multipartite sources overcome this limitation and supported this claim with a single numerical example. In this work, we prove the conjecture for regular and uniform networks of arbitrary size. By identifying the hyperedges of the network with the coordinates of a linear code, we show that whenever the edges incident to each node form an information set, a fixed collection of local unitaries, namely the local decoders of the code, transforms the source state into an (N)-party GHZ state with fidelity (d^{m-M}), without requiring any classical communication. Here, (m) denotes the number of edges incident to each node and (M) the total number of edges in the network. For the complete ((N-1))-uniform hypergraph (K_N^{(N-1)}), this fidelity reduces to (1/d). We further prove that this value is optimal among all local-unitary strategies and exceeds the best fidelity achievable using only bipartite sources. For example, in the four-node case, the optimal fidelity is (1/2), compared with the bipartite bound of (1/8). These results demonstrate that multipartite sources, together with shared randomness, can replace real-time classical communication for entanglement distribution.

==> figs/Sum_nets/tri_LOCC_pic.tex <==
	\begin{tikzpicture}[
		% Environment Cfg
		font=\footnotesize, 
		text centered,
		line_in/.style={-{Latex},semithick,dotted, red!70!black},
		line_e/.style={-{Latex},semithick},
		vertex2/.style={circle, fill=yellow!70, minimum size=2*\r,inner sep=0pt},
		source/.style={draw, shape=rectangle, minimum size=\r}
		]
		\pgfmathsetlengthmacro{\L}{\textwidth/3.7}  %TODO change to \textwidth
		\pgfmathsetlengthmacro{\r}{\L/12} 
		
		
		\coordinate (C) at (0,0);
		\coordinate (B) at (\L,0);
		\coordinate (A) at (60:\L); 
		\coordinate (G) at ($ (C)!.333!(B) + (C)!.333!(A) $);
		
		\coordinate (c1) at (60:\r);
		\coordinate (c2) at (30:\r);
		\coordinate (c3) at (\r,0);
		
		\coordinate (a1) at ($ (A)+ (-60:\r)$);		
		\coordinate (a2) at ($ (A)+ (0,-\r)$);
		\coordinate (a3) at ($ (A)+ (-90-30:\r)$);
		
		\coordinate (b1) at ($ (B)+ (-\r,0)$);		
		\coordinate (b2) at ($ (B)+ (90+60:\r)$);
		\coordinate (b3) at ($ (B)+ (90+30:\r)$);
		
		
		
		\fill[red!70!black] (G) circle (2pt) node[above right] {CC};
		
		\node[source, rotate=30] (a) at ($ (A)!0.5!(B) $) {$\gamma$};
		\node[source					 ] (b) at ($ (B)!0.5!(C) $) {$\alpha$};
		\node[source, rotate=-30] (c) at ($ (A)!0.5!(C) $) {$\beta$};
		
		\node[scale=.2] at ($(a)!0.3!(A)$) {\spin};
		\node[scale=.2,rotate=180] at ($(a)!0.3!(B)$) {\spin};
		\node[scale=.2] at ($(b)!0.3!(B)$) {\spin};
		\node[scale=.2,rotate=180] at ($(b)!0.3!(C)$) {\spin};
		\node[scale=.2] at ($(c)!0.3!(C)$) {\spin};
		\node[scale=.2, rotate=180] at ($(c)!0.3!(A)$) {\spin};
		
		
%		\node[rotate=90,scale=.5,above] (ga) at ($ (G)!0.3!(A)$) {$...01001...$};
%		\node[rotate=-30,scale=.5,above] (gb) at ($ (G)!0.3!(B)$) {$...01001...$};
%		\node[rotate=30,scale=.5,above] (gc) at ($ (G)!0.3!(C)$) {$...01001...$};
		
		%edges		
		\draw[line_in] (G) -- (a2);
		\draw[line_in] (G) -- (b2);
		\draw[line_in] (G) -- (c2);
		
		\draw[line_e] (a) -- (a1);
		\draw[line_e] (a) -- (b3);
		\draw[line_e] (b) -- (b1);
		\draw[line_e] (b) -- (c3);
		\draw[line_e] (c) -- (c1);
		\draw[line_e] (c) -- (a3);
		
		
		%NODES:
		\node[vertex2] at (A) {};
		%		\node[scale=.2] at (A) { \spin};		
		\node[vertex2] at (B) {};		
		%		\node[scale=.2] at (B) { \spin};		
		\node[vertex2] at (C) {};		
		%		\node[scale=.2] at (C) { \spin};		
		
		
		
	\end{tikzpicture}




==> figs/Sum_nets/tri_LOSR_pic.tex <==
	\begin{tikzpicture}[
		% Environment Cfg
		font=\footnotesize, 
		text centered,
		line_in/.style={-{Latex},semithick,dashed, blue},
		line_e/.style={-{Latex},semithick},
		vertex2/.style={circle, fill=yellow!70, minimum size=2*\r,inner sep=0pt},
		source/.style={draw, shape=rectangle, minimum size=\r}
		]
		\pgfmathsetlengthmacro{\L}{\textwidth/3.7}  %TODO change to \textwidth
		\pgfmathsetlengthmacro{\r}{\L/12} 
		
		
		\coordinate (C) at (0,0);
		\coordinate (B) at (\L,0);
		\coordinate (A) at (60:\L); 
		\coordinate (G) at ($ (C)!.333!(B) + (C)!.333!(A) $);

		\coordinate (c1) at (60:\r);
		\coordinate (c2) at (30:\r);
		\coordinate (c3) at (\r,0);

		\coordinate (a1) at ($ (A)+ (-60:\r)$);		
		\coordinate (a2) at ($ (A)+ (0,-\r)$);
		\coordinate (a3) at ($ (A)+ (-90-30:\r)$);
		
		\coordinate (b1) at ($ (B)+ (-\r,0)$);		
		\coordinate (b2) at ($ (B)+ (90+60:\r)$);
		\coordinate (b3) at ($ (B)+ (90+30:\r)$);
		
		
		
		\fill[blue] (G) circle (2pt) node[above right] {SR};
		
		\node[source, rotate=30] (a) at ($ (A)!0.5!(B) $) {$\gamma$};
		\node[source					 ] (b) at ($ (B)!0.5!(C) $) {$\alpha$};
		\node[source, rotate=-30] (c) at ($ (A)!0.5!(C) $) {$\beta$};
		
		\node[scale=.2] at ($(a)!0.3!(A)$) {\spin};
		\node[scale=.2,rotate=180] at ($(a)!0.3!(B)$) {\spin};
		\node[scale=.2] at ($(b)!0.3!(B)$) {\spin};
		\node[scale=.2,rotate=180] at ($(b)!0.3!(C)$) {\spin};
		\node[scale=.2] at ($(c)!0.3!(C)$) {\spin};
		\node[scale=.2, rotate=180] at ($(c)!0.3!(A)$) {\spin};
			
		
		\node[rotate=90,scale=.7,above] (ga) at ($ (G)!0.3!(A)$) {$...01001...$};
		\node[rotate=-30,scale=.7,above] (gb) at ($ (G)!0.3!(B)$) {$...01001...$};
		\node[rotate=30,scale=.7,above] (gc) at ($ (G)!0.3!(C)$) {$...01001...$};
	
%edges		
		\draw[line_in] (G) -- (a2);
		\draw[line_in] (G) -- (b2);
		\draw[line_in] (G) -- (c2);
		
		\draw[line_e] (a) -- (a1);
		\draw[line_e] (a) -- (b3);
		\draw[line_e] (b) -- (b1);
		\draw[line_e] (b) -- (c3);
		\draw[line_e] (c) -- (c1);
		\draw[line_e] (c) -- (a3);
		
		
%NODES:
		\node[vertex2] at (A) {};
%		\node[scale=.2] at (A) { \spin};		
		\node[vertex2] at (B) {};		
%		\node[scale=.2] at (B) { \spin};		
		\node[vertex2] at (C) {};		
%		\node[scale=.2] at (C) { \spin};		
		
				
				
	\end{tikzpicture}

	


==> figs/Sum_nets/tri_classical_pic.tex <==
	\begin{tikzpicture}[
		% Environment Cfg
		font=\footnotesize, 
		text centered,
		line_in/.style={-{Latex},semithick,dotted,red!70!black},
%		line_e/.style={, ->},
		vertex2/.style={circle, fill=yellow!70, minimum size=2*\r,inner sep=0pt},
		source/.style={draw, shape=rectangle, minimum size=\r}
		]
		\pgfmathsetlengthmacro{\L}{\textwidth/3.7} 
		\pgfmathsetlengthmacro{\r}{\L/12} 
		
		
		\coordinate (C) at (0,0);
		\coordinate (B) at (\L,0);
		\coordinate (A) at (60:\L); 
		\coordinate (G) at ($ (C)!.333!(B) + (C)!.333!(A) $);

		\coordinate (c1) at (60:\r);
		\coordinate (c2) at (30:\r);
		\coordinate (c3) at (\r,0);

		\coordinate (a1) at ($ (A)+ (-60:\r)$);		
		\coordinate (a2) at ($ (A)+ (0,-\r)$);
		\coordinate (a3) at ($ (A)+ (-90-30:\r)$);
		
		\coordinate (b1) at ($ (B)+ (-\r,0)$);		
		\coordinate (b2) at ($ (B)+ (90+60:\r)$);
		\coordinate (b3) at ($ (B)+ (90+30:\r)$);
		
		
%MIDDLE POINT		
		\fill[red!70!black] (G) circle (2pt) node[above right] {CC};
		
%		\node[source, rotate=30] (a) at ($ (A)!0.5!(B) $) {$\gamma$};
%		\node[source					 ] (b) at ($ (B)!0.5!(C) $) {$\alpha$};
%		\node[source, rotate=-30] (c) at ($ (A)!0.5!(C) $) {$\beta$};
		
%		\node[scale=.2] at ($(a)!0.3!(A)$) {\spin};
%		\node[scale=.2,rotate=180] at ($(a)!0.3!(B)$) {\spin};
%		\node[scale=.2] at ($(b)!0.3!(B)$) {\spin};
%		\node[scale=.2,rotate=180] at ($(b)!0.3!(C)$) {\spin};
%		\node[scale=.2] at ($(c)!0.3!(C)$) {\spin};
%		\node[scale=.2, rotate=180] at ($(c)!0.3!(A)$) {\spin};
			
		
%		\node[rotate=90,scale=.5,above] (ga) at ($ (G)!0.3!(A)$) {$0110$};
%		\node[rotate=-30,scale=.5,above] (gb) at ($ (G)!0.3!(B)$) {$0110$};
%		\node[rotate=30,scale=.5,above] (gc) at ($ (G)!0.3!(C)$) {$0110$};

%edges		
		\draw[line_in] (G) -- (a2);
		\draw[line_in] (G) -- (b2);
		\draw[line_in] (G) -- (c2);
		
%		\draw[line_e] (a) -- (a1);
%		\draw[line_e] (a) -- (b3);
%		\draw[line_e] (b) -- (b1);
%		\draw[line_e] (b) -- (c3);
%		\draw[line_e] (c) -- (c1);
%		\draw[line_e] (c) -- (a3);

		
%NODES:
		\node[vertex2] at (A) {};
		\node[scale=.2] at (A) { \spin};		
		\node[vertex2] at (B) {};		
		\node[scale=.2] at (B) { \spin};		
		\node[vertex2] at (C) {};		
		\node[scale=.2] at (C) { \spin};		
		
%		\node[vertex2] at (A) {A};
%		\node[scale=.2] at ($ (A)+ (0:\r/2)$) { \spin};		
%		\node[vertex2] at (B) {B};		
%		\node[scale=.2] at ($ (B)+ (0:\r/2)$) { \spin};		
%		\node[vertex2] at (C) {C};		
%		\node[scale=.2] at ($ (C)+ (0:\r/2)$) { \spin};		
		
				
	\end{tikzpicture}

	

